Meeting the Cool Neighbors X: Ultracool dwarfs from the 2MASS All-Sky Data Release

Using data from the 2MASS All-Sky Point Source Catalogue, we have extended our census of nearby ultracool dwarfs to cover the full celestial sphere above Galactic latitute 15 degrees. Starting with an initial catalogue of 2,139,484 sources, we have winnowed the sample to 467 candidate late-type M or L dwarfs within 20 parsecs of the Sun. Fifty-four of those sources already have spectroscopic observations confirming them as late-type dwarfs. We present optical spectroscopy of 376 of the remaining 413 sources, and identify 44 as ultracool dwarfs with spectroscopic distances less than 20 parsecs. Twenty-five of the 37 sources that lack optical data have near-infrared spectroscopy. Combining the present sample with our previous results and data from the literature, we catalogue 94 L dwarf systems within 20 parsecs. We discuss the distribution of activity, as measured by H-alpha emission, in this volume-limited sample. We have coupled the present ultracool catalogue with data for stars in the northern 8-parsec sample and recent (incomplete) statistics for T dwarfs to provide a snapshot of the current 20-parsec census as a function of spectral type.

==> (inline-0) <==
\begin{deluxetable}{lr}
\tablewidth{0pt}\tablecaption{Steps to create the 2MUA sample\label{tab:cuts}} \tablehead{\colhead{Item} &
\colhead{Number} } \startdata
\bf{2MASS Hits} & \bf{2,139,482}\\
\hline
Automated cuts \\
\hline
Clouds/crowded & 218,204\\
LMC, SMC, \& 47 Tuc & 76,617\\
M31 \& M33 & 945\\
$J$, ($J-K$) & 1,830,288\\
$(J-H)$, ($H-K$) & 10,462\\
$R$, ($R-J$) & 1,557\\
Giants& 22\\
\hline \hline
All-Sky Total& 1,387\\
In 2MU2 & 369\\
\hline 
\bf{Interim total}& \bf{1,018}\\
\hline
source-by-source cuts \\
\hline
Artefacts & 460 \\
near clouds & 26 \\
$|b| < -15^o$ & 26 \\
blue optical/IR colours & 31 \\
near bright stars & 8 \\
\hline \hline
{\bf Total candidates} & {\bf467} \\
\enddata
\tablecomments{The initial sample of 2.14 million candidates was selected using two criteria: (J-K$_S) > 1.05$ and $|b| > 15^o$. Subsequently, as described in the text, a series of automated cuts were applied to give the All-Sky sample of ultracool candidates. The upper section of this table lists the number of sources rejected based on successive specific criteria (see paper V for full details), reducing the All-Sky sample to to 1387 candidates. Three hundred and sixty-nine of those candidates are included in the 2MU2 sample, so the 2MUA sample consists of 1018 ultracool dwarf candidates. Those candidates were checked on an individual basis (see Section 2.1) and the final list reduced to 467 viable ultracool-dwarf candidates.}
\end{deluxetable}

\begin{deluxetable}{lllrrrcccc}
\tablewidth{0pt}
\tablenum{2}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Previously Known Cool Dwarfs Recovered in the 2MUF Sample\label{tab:known}}
\tablehead{ \colhead{} & \colhead{} & \colhead{} & \multicolumn{3}{c}{2MASS} & \colhead{}& \colhead{}& \colhead{}& \colhead{}\\
\cline{4-6} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Optical} \\
\colhead{2MASS Designation\tablenotemark{a}} &  \colhead{2MUCD} & \colhead{Other Names} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Spectral Type\tablenotemark{b}}& \colhead{$M_J$}& \colhead{$d$ (pc)} & \colhead{Refs.\tablenotemark{c}}
}
\startdata
00043484$-$4044058	&	20004 & 	LHS 102B						& 13.109 & 1.054 & 1.713 & L5 \& L5 				& 	\nodata		  					& 11.5	$\pm$ 2.5					&   1, 2\\	%Goldman99*. Golimowski04_SN9*	
00154476+3516026	&	20012 & 		\nodata						& 13.878 & 0.986 & 1.614 & L2						& 12.31$\pm$0.17 					& 20.6	$\pm$ 1.6					&   3, 4\\	%K00*	dahn02* no pi
00210589$-$4244433	&	20018 & 	DENIS-P J0021.0-4244/LEHPM 494B & 13.521 & 0.712 & 1.217 & M9.5						& 11.60$\pm$0.13 					& 24.2	$\pm$ 1.5					&   5, 6\\	%Tinney98*, Basri00*	
00361617+1821104	&	20029 & 		\nodata						& 12.466 & 0.878 & 1.408 & L3.5						& 12.75$\pm$0.03\tablenotemark{d}	& 8.76	$\pm$ 0.06\tablenotemark{d}	&   3, 4\\	%K00-	dahn02-
01075242+0041563	&	20052 & 	SDSS J010752.33+004156.1		& 15.824 & 1.312 & 2.115 & L8						& 14.86$\pm$0.16\tablenotemark{d} 	& 15.59 $\pm$ 1.10\tablenotemark{d}	&   7--9\\	%Schneider02*, Hawley02* Vrba04*
01092170+2949255	&	20055 & 	\nodata							& 12.912 & 0.754 & 1.231 & M9.5						& 11.60$\pm$0.13 					& 18.23 $\pm$ 1.1					&   10 \\	%NN*	
01300580+1721434	&	20070 & 	\nodata							& 13.701 & 0.713 & 1.125 & M8						& 11.16$\pm$0.18 					& 32.3	$\pm$ 2.7					&   10 \\	%NN-	
01353586+1205216	&	20073 & 	\nodata							& 14.412 & 0.885 & 1.494 & L1.5						& 12.15$\pm$0.15 					& 28.4	$\pm$ 2.1					&   3 \\	%K00-	
02073557+1355564	&	20095 & 	SDSS J020735.60+135556.3		& 15.462 & 0.988 & 1.654 & L3						& 12.67$\pm$0.20 					& 36.1	$\pm$ 3.4					&   8 \\	%Hawley02-	
02435103$-$5432194	&	20128 & 	DENIS-P J0243-5432				& 14.038 & 0.716 & 1.254 & M9						& 11.47$\pm$0.14 					& 32.7	$\pm$ 2.1					&   11 \\	%M99*	
02522628+0056223	&	20132 & 	TVLM 832-10443					& 13.126 & 0.684 & 1.163 & M8						& 10.91$\pm$0.03\tablenotemark{d} 	& 27.78 $\pm$ 0.31\tablenotemark{d}	&   4, 12--14\\	%Tinney93_TVLM*, KHI97*	Tinney95*, Dahn02-
03454316+2540233	&	20165 & 	\nodata							& 13.997 & 0.786 & 1.325 & L0						& 11.84$\pm$0.04 					& 26.95 $\pm$ 0.36					&   4, 15\\	%K99*	Dahn02-
04172478+1634364	&	20185 & 	\nodata							& 14.157 & 0.728 & 1.259 & M8						& 11.16$\pm$0.18 					& 39.8	$\pm$ 3.3					&   16\\	%Gizis99*	
07075327$-$4900503	&	20258 & 	ESO 207-61						& 13.228 & 0.690 & 1.123 & M8.5						& 11.78$\pm$0.10\tablenotemark{d} 	& 19.48 $\pm$ 0.85\tablenotemark{d}	&   17, 18--20\\	%Ruiz91*, Lodeiu05*	ianna95*,Tinney96*
08300825+4828482	&	20301 & 	SDSS J083008.12+482847.4		& 15.444 & 1.101 & 1.768 & L8						& 14.86$\pm$0.11\tablenotemark{d} 	& 13.09 $\pm$ 0.59\tablenotemark{d}	&   9, 21, 22\\	%Geballe02*, Davy*.	Vrba04-
08575849+5708514	&	20320 & 	SDSS J085758.45+570851.4		& 15.038 & 1.248 & 2.076 & L7						& 14.45$\pm$0.30 					& 13.1	$\pm$ 1.8					&   8\\	%Hawley02-	
09492223+0806450	&	20352 & 	LHS 2195						& 12.305 & 0.672 & 1.099 & M8.5\tablenotemark{e}	& 11.32$\pm$0.15 					& 15.7	$\pm$ 1.1					&   23\\	%GR97*. Spectral type based on our data.	
10185879$-$2909535	&	20367 & 	\nodata							& 14.213 & 0.795 & 1.417 & L1						& 12.00$\pm$0.14 					& 27.7	$\pm$ 1.9					&   24\\	%Gizis02*	
10365305$-$3441380	&	20378 & 	\nodata							& 15.622 & 1.176 & 1.824 & L6						& 14.02$\pm$0.30 					& 20.9	$\pm$ 2.9					&   24\\	%Gizis02-	
10451718$-$2607249	&	20384 & 	\nodata							& 12.791 & 0.676 & 1.165 & M8						& 11.16$\pm$0.18 					& 21.2	$\pm$ 1.7					&   24\\	%Gizis02-	
10481463$-$3956062	&	20385 & 	DENIS-P J104814.7-395606		& 9.538  & 0.633 & 1.091 & M9						& 11.51$\pm$0.02\tablenotemark{d} 	& 4.02	$\pm$ 0.02\tablenotemark{d}	&   25--29\\	%Delfosse01*.	Deacon01*, Neuhauser02*, Costa05*, Jao05*
10484281+0111580	&	20387 & 	SDSS J104842.81+011158.2		& 12.924 & 0.783 & 1.301 & L1						& 12.00$\pm$0.14 					& 15.3	$\pm$ 1.0					&   8\\	%Hawley02-	
11223624$-$3916054	&	20410 & 			\nodata					& 15.705 & 1.023 & 1.830 & L3						& 12.67$\pm$0.20 					& 40.4	$\pm$ 3.8					&   24\\	%Gizis02-	
11345493+0022541	&	20417 & 	SDSS J113454.91+002254.3		& 12.853 & 0.677 & 1.181 & M9						& 11.47$\pm$0.14 					& 18.9	$\pm$ 1.2					&   8\\	%Hawley02-	
11395113$-$3159214	&	20419 & 		\nodata						& 12.686 & 0.690 & 1.183 & (M9)\tablenotemark{e}	& 11.47$\pm$0.14 					& 17.5	$\pm$ 1.1					&   24\\	%Gizis02-. sptype based on our own data.	.
11485427$-$2544404	&	20425 & 		\nodata						& 13.399 & 0.706 & 1.230 & M8		 				& 11.16$\pm$0.18 					& 28.1	$\pm$ 2.3					&   24\\	%Gizis02-	
11553952$-$3727350	&	20431 & 		\nodata						& 12.811 & 0.770 & 1.349 & L2		 				& 12.31$\pm$0.17 					& 12.6	$\pm$ 1.0					&   24\\	%Gizis02-	
11593850+0057268	&	20432 & 	DENIS-P J1159.6+0057			& 14.084 & 0.773 & 1.273 & L0		 				& 11.73$\pm$0.13 					& 29.6	$\pm$ 1.8					&   11\\	%M99-	
12035812+0015500	&	20433 & 	SDSS J120358.19+001550.3		& 14.006 & 0.950 & 1.530 & L4\tablenotemark{e}		& 13.09$\pm$0.22 					& 15.2	$\pm$ 1.6					&   30\\	%Fan00*. ST based on our own data.	
12573726$-$0113360	&	20460 & 	SDSS J125737.26-011336.1		& 15.941 & 1.219 & 1.818 & L4						& 13.09$\pm$0.22 					& 37.1	$\pm$ 4.1					&   8\\	%Hawley02-	
13240556$-$3508067	&	20479 & 	\nodata						 	& 13.396 & 0.667 & 1.090 & M6						& 10.12$\pm$0.37 					& 45.3	$\pm$ 7.8					&   24\\	%Gizis02-	
13262009$-$2729370	&	20480 & 	\nodata						 	& 15.847 & 1.106 & 1.995 & L5						& 13.55$\pm$0.24 					& 28.7	$\pm$ 3.3					&   24\\	%Gizis02-	
13285503+2114486	&	20481 & 	\nodata						 	& 16.192 & 1.190 & 1.927 & L5						& 13.55$\pm$0.24\tablenotemark{d} 	& 32.26 $\pm$ 3.95\tablenotemark{d}	&   4, 15\\	%K99-	Dahn02-
13290099$-$4147133	&	20482 & 	\nodata							& 13.648 & 0.853 & 1.375 & M9						& 11.47$\pm$0.14 					& 27.3	$\pm$ 1.8					&   24\\	%Gizis02-	
14122449+1633115	&	20553 & 	\nodata							& 13.888 & 0.738 & 1.367 & L0.5						& 11.86$\pm$0.14 					& 25.4	$\pm$ 1.6					&   3\\	%K00-	
14213145+1827407	&	20562 & 	\nodata							& 13.231 & 0.802 & 1.288 & L0						& 11.73$\pm$0.13 					& 20.0	$\pm$ 1.2					&   10\\	%NN-	
14284323+3310391	&	20571 & 	LHS 2924						& 11.990 & 0.765 & 1.246 & M9						& 11.80$\pm$0.03\tablenotemark{d} 	& 10.92 $\pm$ 0.11\tablenotemark{d}	&   14, 31--34, \\	%LHS2924*, KHM91*	Monet92*, Tinney95-, vanAltena*
14392836+1929149	&	20581 & 		\nodata						& 12.759 & 0.718 & 1.213 & L1						& 11.97$\pm$0.02\tablenotemark{d} 	& 14.37 $\pm$ 0.10\tablenotemark{d}	&   4, 15\\	%K99-	Dahn02-
14413716$-$0945590	&	20582 & 	DENIS-P J144137.3-094559		& 14.020 & 0.830 & 1.359 & L1 \& L1 				& 		\nodata	  					& 27.69 $\pm$ 2.68\tablenotemark{d}	&   11, 35--38\\	%M99-, Stephens01*, Bouy03*.	PARALLAX: Seifahrt05*, Costa06*
15010818+2250020	&	20596 & 	TVLM 513-46546					& 11.866 & 0.685 & 1.160 & M9					 	& 11.74$\pm$0.03\tablenotemark{d} 	& 10.59 $\pm$ 0.07\tablenotemark{d}	&   4, 12\\	%%Tinney93_TVLM-	Dahn02-
15101685$-$0241078	&	20602 & 	TVLM 868-110639					& 12.614 & 0.772 & 1.267 & M9					 	& 11.55$\pm$0.17\tablenotemark{d} 	& 16.34 $\pm$ 1.25\tablenotemark{d}	&   12, 14, 39\\	%%Tinney93_TVLM-, K95*	Tinney95-
15104761$-$2818234	&	20603 & 		\nodata						& 14.012 & 0.693 & 1.227 & M9					 	& 11.47$\pm$0.14 					& 32.3	$\pm$ 2.1	    	    	&   24\\	%Gizis02-	
15104786$-$2818174	&	20604 & 		\nodata						& 12.838 & 0.728 & 1.151 & M9\tablenotemark{e}		& 11.47$\pm$0.14 					& 18.8	$\pm$ 1.2	    	    	&   24\\	%Gizis02-. sptype based on our data.	
16073123$-$0442091	&	20660 & 		\nodata						& 11.896 & 0.709 & 1.179 & M8						& 11.16$\pm$0.18 					& 14.1	$\pm$ 1.2	    	    	&   24\\	%Gizis02-	
16202614$-$0416315	&	20665 & 	Gl 618.1B						& 15.283 & 0.934 & 1.685 & L2.5						& 12.87$\pm$0.18\tablenotemark{d} 	& 30.33 $\pm$ 2.41\tablenotemark{d}	&  	40, 41\\	%Wilson01*	Hipparcos*
16325882$-$0631481	&	20680 & 		\nodata						& 12.742 & 0.697 & 1.121 & M7						& 10.73$\pm$0.25 					& 25.2	$\pm$ 2.9			    	&   24\\	%Gizis02-	
17071830+6439331	&	20700 & 		\nodata						& 12.539 & 0.746 & 1.164 & M9						& 11.47$\pm$0.14 					& 16.4	$\pm$ 1.1			    	&   10\\	%NN-	
17072343$-$0558249	&	20701 & 		\nodata						& 12.052 & 0.792 & 1.341 & M9 \& L3 				& 	\nodata		  					& 15.1	$\pm$ 1.9			    	&   24, 42\\	%Gizis02-.McElwain06*.	
18410861+3117279	&	20791 & 		\nodata						& 16.158 & 1.187 & 1.938 & L4pec					& 13.02$\pm$0.20\tablenotemark{d} 	& 42.43 $\pm$ 3.40\tablenotemark{d}	&   3, 9\\	%K00-	Vrba04-
19302746$-$1943493	&	20818 & 		\nodata						& 12.339 & 0.650 & 1.067 & M6.5						& 10.46$\pm$0.31 					& 23.8	$\pm$ 3.4	 	 			&   24\\	%Gizis02-	
20282035+0052265	&	20866 & 	SDSS J202820.32+005226.5		& 14.298 & 0.920 & 1.505 & L3						& 12.67$\pm$0.20 					& 21.1	$\pm$ 2.0	 	 			&   8\\	%Hawley02-.	
21272613$-$4215183	&	20898 & 	HB 2124-4228					& 13.321 & 0.655 & 1.135 & M7.5	 					& 10.63$\pm$0.47\tablenotemark{d} 	& 34.60 $\pm$ 7.54\tablenotemark{d}	&   20, 22, 43\\	%HB88 = LHS2065*, Davy-	Tinney96-
22264440$-$7503425	&	20946 & 	DENIS-P J222644.3-750342		& 12.353 & 0.657 & 1.107 & M8		 				& 11.16$\pm$0.18 					& 17.4	$\pm$ 1.4	 	 			&   44, 45\\	%NN5*, NN6*	
22443167+2043433	&	20968 & 		\nodata						& 16.476 & 1.477 & 2.454 & L6.5	 					& 14.24$\pm$0.30 					& 27.9	$\pm$ 4.3	 	 			&   4\\	%Dahn02- (discovery, no pi).	

\enddata

\tablecomments{COMMENTS.}

\tablenotetext{a}{The sexagesimal right ascension and declination suffix of the full 2MASS All-Sky Data Release designation 
(2MASS Jhhmmss[.]$\pm$ssddmmss[.]s) is listed for each object.
The coordinates are given for the J2000.0 equinox; the units of right ascension are hours, minutes, and seconds; 
and units of declination are degrees, arcminutes, and arcseconds.}

%\tablenotetext{b}{Objects with an LHS prefix in their name were first identified in the \cite{LHS} proper motion survey.}

\tablenotetext{b}{Uncertainties on spectral types are $\pm$ 0.5 subtypes except where noted by one or two colons, 
indicating an uncertainty of $\pm$1 and $\pm$2 types respectively. 
Spectra displaying low-gravity features are indicated with parantheses.
}

\tablenotetext{c}{References listed pertain to spectral data, resolved binaries, and trigonometric parallaxes.}

\tablenotetext{d}{Distance and $M_J$ based on trigonometric parallax.}

\tablenotetext{e}{Spectral type based on new observations.}

\tablerefs{
(1)~EROS collaboration, 1999; 
(2)~Golimoski \etal, 2004; 
(3)~Kirkpatrick \etal, 2000; 
(4)~Dahn \etal, 2002;
(5)~Tinnet \etal, 1998; 
(6)~Basri \etal, 2000; 
(7)~Schneider \etal, 2002; 
(8)~Hawley \etal, 2002;
(9)~Vrba \etal, 2004; 
(10)~Gizis \etal, 2000; 
(11)~\pedant \etal, 1999; 
(12)~Tinney \etal, 1993;
(13)~Kirkpatrick \etal, 1997; 
(14)~Tinney \etal, 1995; 
(15)~Kirkpatrick \etal, 1999;
(16)~Gizis \etal, 1999; 
(17)~Ruiz \etal, 1991; 
(18)~Lodieu \etal, 2005;
(19)~Ianna \etal, 1995; 
(20)~Tinney, 1996; 
(21)~Geballe \etal, 2002; 
(22)~Loopet \etal, in prep.;
(23)~Gizis \& Reid, 1997; 
(24)~Gizis, 2002;
(25)~Delfosse \etal, 2001; 
(26)~Deacon \& Hambly, 2001; 
(27)~Neuhauser \etal, 2002; 
(28)~Costa \etal, 2005;
(29)~Jao \etal, 2005; 
(30)~Fan \etal, 2000;
(31)~Probst \& Liebert, 1983; 
(32)~Kirkpatrick \etal 1991;
(33)~Monet \etal, 1992; 
(34)~van Altena \etal, 1995; 
(35)~Stephens \etal, 2001; 
(36)~Bouy \etal, 2003;
(37)~Seifahrt \etal, 2005; 
(38)~Costa \etal, 2006;
(39)~Kirkpatrick \etal, 1995; 
(40)~Wilson \etal, 2001; 
(41)~Perryman \& ESA, 1997; 
(42)~McElwain \& Burgasser, 2006;
(43)~Hawkins \& Bessell, 1988; 
(44)~Phan-Bao \etal, 2003;
(45)~Crifo \etal, 2005.}

\end{deluxetable}

\begin{deluxetable}{lllllllllllc}
\tablewidth{0pt}
\tablenum{3}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{M6--L8 Dwarfs Discovered Within 20 pc\label{tab:near}}

\tablehead{ \colhead{} & \colhead{} & \colhead{} &  \multicolumn{3}{c}{2MASS} & \colhead{} & \colhead{} &
\colhead{}& \colhead{} & \colhead{} & \colhead{} \\
\cline{4-6} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Optical}\\
\colhead{2MASS Designation\tablenotemark{a}} &  \colhead{2MUCD} & \colhead{Other Name} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Obs. Date (UT)} & \colhead{Telescope}
& \colhead{Sp. Type\tablenotemark{b}}& \colhead{$M_J$}& \colhead{$d$ (pc)}& \colhead{Refs.\tablenotemark{c}}
}
\startdata
00413538$-$5621127 	& 20035 & DENIS-P J004135.3-562112  & 11.964 	& 0.642 & 1.100 & 2003 Nov 10				& CT 1.5m 	& M8      	& 11.16 $\pm$ 0.18 	& 14.5 $\pm$ 1.2  					&    1, 2 \\% NN4*, PhanBao06*                           \\   
00452143+1634446	& 20037	& \nodata	            	& 13.059	& 1.000	& 1.693	& 2003 Jul 10				& KP 4m		& (L2)		& \nodata			& $\sim$14 							&	3, 22 \\%Wilson03\\
01025100$-$3737438 	& 20049 & LHS 132               	& 11.130 	& 0.651 & 1.061 & 2003 Nov 9				& CT 1.5m 	& M8      	& 11.16 $\pm$ 0.18 	& 12.20 $\pm$ 0.41\tablenotemark{d} &    4, 5, 6 \\%RG05*, Reyle06*. TRIG D Costa05*.  \\   
01090150$-$5100494 	& 20053 & SSSPM J0109-5101      	& 12.228 	& 0.690 & 1.136 & 2003 Nov 9				& CT 1.5m 	& M8      	& 11.16 $\pm$ 0.18 	& 16.4 $\pm$ 1.3					&    7, 8 \\% Lodieu02*, Lodieu05*                       \\   
				 	&  		& \nodata	       			& 		  	& 	  	& 	  	& 2004 Aug 9				& CT 4m   	& 	     	& 				 	& 									&    			                       \\   
01282664$-$5545343  & 20068 & \nodata                   & 13.775 	& 0.859 & 1.439 & 2006 Jan 15				& CT 4m   	& L2      	& 12.31 $\pm$ 0.17 	& 19.6 $\pm$ 1.5					&    9 \\%Kendall07*                                \\   
02150802$-$3040011 	& 20101 & LHS 1367                  & 11.617 	& 0.664 & 1.075 & 2003 Nov 8				& CT 1.5m 	& M8      	& 11.16 $\pm$ 0.18 	& 12.4 $\pm$ 1.0					&    5, 10 \\%Reyle04*,Reyle06-                          \\   
02284243+1639329 	& 20116 & \nodata                   & 13.166 	& 0.840 & 1.348 & 2003 Jul 9,  2004 Feb 11	& KP 4m   	& L0:     	& 11.73 $\pm$ 0.26 	& 19.4 $\pm$ 2.3					&    3 \\%Wilson03*                                 \\   
02572581$-$3105523 	& 20139 & \nodata                   & 14.672 	& 1.154 & 1.796 &               			& Keck I    & L8       	& 14.77 $\pm$ 0.30 	& \phn9.6 $\pm$ 1.3  				&    11 \\%Davy*                                    \\   
03140344+1603056 	& 20156 & \nodata                   & 12.526 	& 0.702 & 1.288 & 2003 Oct 12				& KP 2.1m 	& L0      	& 11.73 $\pm$ 0.13  & 14.4 $\pm$ 0.9					&                                             \\   
				 	& 	 	& \nodata                   & 		  	& 	  	& 	  	& 2004 Feb 11				& KP 4m   	&       	& 				 	& 									&                                             \\   
03283463+1129515 	& 20161 & LSR J0328+1129            & 12.463  	& 0.678 & 1.133 & 2003 Oct 12				& KP 2.1m 	& M8      	& 11.16 $\pm$ 0.18 	& 18.3 $\pm$ 1.5					&                                             \\   
03552337+1133437	& 20171	& \nodata                   & 14.050	& 1.520	& 2.524	& 2004 Feb 11				& KP 4m		& (L5)		& \nodata			& $\sim$13							&22	\\
					&	  	& \nodata			        & 			& 		& 		& 2005 Nov 27				& GN		& 			& 					&									&	\\
05002100+0330501 	& 20197 & \nodata                   & 13.669  	& 0.986 & 1.607 & 2004 Feb 11				& KP 4m   	& L4      	& 13.09 $\pm$ 0.22 	& 13.0 $\pm$ 1.3					&                                             \\   
06244595$-$4521548 	& 20244 & \nodata                   & 14.480  	& 1.145 & 1.885 & 2003 Apr 21				& CT 4m   	& L5:     	& 13.55 $\pm$ 0.47 	& 15.3 $\pm$ 3.3					&                                             \\   
07140394+3702459 	& 20263 & LSPM J0714+3702           & 11.976  	& 0.724 & 1.138 & 2003 Mar 13				& KP 2.1m 	& M8      	& 11.16 $\pm$ 0.18 	& 14.6 $\pm$ 1.2					&                                             \\   
08040580+6153336 	& 20290 & LSPM J0804+6153           & 12.740  	& 0.811 & 1.286 & 2003 Mar 15				& KP 2.1m 	& M9:     	& 11.47 $\pm$ 0.28 	& 18.0 $\pm$ 2.3					&           	                                  \\   
08072607+3213101 	& 20292 & LP 310- 34                & 12.168   	& 0.712 & 1.117 & 2003 Mar 14, 2003 Oct 12	& KP 2.1m 	& M8      	& 11.16 $\pm$ 0.18 	& 15.9 $\pm$ 1.3					&    3 \\%Wilson03-                                 \\   
08303256+0947153 	& 20302 & LHS 2021                  & 11.890 	& 0.725 & 1.134 & 2003 Mar 13, 2003 Oct 12	& KP 2.1m 	& M8		& 11.16 $\pm$ 0.18 	& 16.72 $\pm$ 1.26\tablenotemark{d} &    12, 13 \\%Henry04*. TRIG D Costa06*                  \\   
 					& 		& \nodata         		    &  	  		& 	  	&  	  	& 2004 Feb 10				& KP 4m  	& 	      	& 			  		& 									&    						                  \\   
09111297+7401081 	& 20333 & \nodata                   & 12.921 	& 0.715 & 1.173	& 2003 Mar 15				& KP 2.1m	& L0      	& 11.73 $\pm$ 0.13 	& 17.3 $\pm$ 1.1					&                                             \\   
				 	& 		& \nodata                   & 		  	& 	  	& 	  	& 2004 Feb 10				& KP 4m  	&       	& 					& 									&                                             \\   
09153413+0422045 	& 20335 & \nodata                   & 14.548 	& 1.017 & 1.537 & 2003 Apr 20, 2006 Jan 15	& CT 4m  	& L6 \& L6	&     \nodata      	& 18.0 $\pm$ 4.2					&    14, 15 \\%Reid06binary* and Liu priv. comm.        \\   
				 	& 		& \nodata                   &  	  		&  	  	&  	  	& 2004 Feb 11				& KP 4m  	& 			&           		& 									&    									        \\   
09211410$-$2104446 	& 20336 & SIPS J0921-2104           & 12.779 	& 0.627 & 1.089 & 2003 Mar 13				& KP 2.1m	& L1.5    	& 12.15 $\pm$ 0.15 	& 11.48 $\pm$ 0.34\tablenotemark{d} &    16\\%TRIG D Bartlett07*                        \\   
 					&  		& \nodata          			&  	  		& 	  	&  	  	& 2006 Jan 15				& CT 4m  	& 	    	& 				 	& 									&                           \\   
10224821+5825453	& 20373	& \nodata                   & 13.499	& 0.857	& 1.339	& 2003 Mar 13				& KP 2.1m	& (L1)\tablenotemark{e}	& \nodata	& $\sim$20	 					&	17 \\%Schmidt07\\
					& 		& \nodata			        & 			& 		& 		& 2004 Feb 10, 11, 12		& KP 4m		& 			& 					&									&	\\
10511900+5613086 	& 20388 & \nodata                   & 13.244 	& 0.821 & 1.339 & 2003 Mar 13				& KP 2.1m	& L2      	& 12.31 $\pm$ 0.17 	& 15.4 $\pm$ 1.2  					&                                             \\   
				 	& 		& \nodata                   & 		 	& 	  	& 	  	& 2004 Feb 10				& KP 4m  	& 	      	& 				 	& 				  					&                                             \\   
10554733+0808427 	& 20391 & LSPM J1055+0808           & 12.550 	& 0.677 & 1.182 & 2003 Mar 15 				& KP 2.1m	& M8       	& 11.16 $\pm$ 0.18 	& 19.0 $\pm$ 1.6  					&                                             \\   
12212770+0257198 	& 20444 & \nodata                   & 13.169 	& 0.759 & 1.216 & 2003 Mar 15				& KP 2.1m	& L0      	& 11.73 $\pm$ 0.13  & 19.4 $\pm$ 1.2					&                                             \\   
				 	& 		& \nodata                   & 		  	& 	  	&  	  	& 2003 Apr 21, 2006 Jan 15	& CT 4m  	&       	& 				 	& 									&                                             \\   
14252798$-$3650229 	& 20568 & DENIS-P J142527.9-365023 	& 13.747 	& 1.172 & 1.942 & 2003 Apr 22, 2004 Aug 9, 2006 Jan 14& CT 4m	& L3: & 12.67 $\pm$ 0.39& 16.4 $\pm$ 3.0					&    18 \\%Kendall04*                                \\   
14482563+1031590 	& 20587 & \nodata                   & 14.556 	& 1.123 & 1.873 & 2003 Apr 20				& CT 4m  	& L4:     	& 13.09 $\pm$ 0.44 	& 19.6 $\pm$ 4.0					&    3 \\%Wilson03-                                 \\   
15394189$-$0520428 	& 20625 & DENIS-P J153941.9-052042 	& 13.922 	& 0.862 & 1.347 &            				& Keck I   	& L3.5    	& 12.88 $\pm$ 0.21 	& 16.2 $\pm$ 1.6					&    18, 11\\%Kendall04- Davy-                          \\   
					&		& \nodata					&  	  		&		& 	  	& 2003 Apr 20				& CT 4m  	& 	    	& 		 			& 									&     				                         \\   
					& 		& \nodata					& 		  	& 	  	&  	  	& 2004 Feb 10				& KP 4m  	&     		&  					& 									&            				                 \\   
15394442+7437273 	& 20626 & \nodata                   & 12.931 	& 0.723 & 1.198 & 2003 Mar 13				& KP 2.1m	& M9       	& 11.47 $\pm$ 0.14 	& 19.6 $\pm$ 1.3					&                                             \\   
16154245+0546400 	& 20662 & \nodata                   & 12.880  	& 0.684 & 1.139 & 2003 Apr 21				& CT 4m  	& M9      	& 11.47 $\pm$ 0.14  & 19.2 $\pm$ 1.2					&                                             \\   
17054834$-$0516462 	& 20699 & DENIS-P J170548.3-051645 	& 13.309  	& 0.757 & 1.277 & 2003 Apr 21				& CT 4m  	& L0.5    	& 11.86 $\pm$ 0.14 	& 19.5 $\pm$ 1.2					&    18 \\%Kendall04-                                \\   
17312974+2721233 	& 20744 & LSPM J1731+2721           & 12.094  	& 0.702 & 1.180 & 2003 Apr 22				& CT 4m  	& L0      	& 11.73 $\pm$ 0.13 	& 11.8 $\pm$ 0.7					&                                             \\
17351296+2634475   	& 20746 & LP 388- 55                & 11.252  	& 0.661 & 1.095 & 2003 Apr 22				& CT 4m  	& M7: \& M8:\tablenotemark{f}&    \nodata      & 16.4 $\pm$ 3.8		&    19 \\%Law06*  dDI=1->D sptyp=1.comb spec=M7.5 	\\   
17534518$-$6559559	& 20760 & SIPS J1753-6559           & 14.095  	& 0.987 & 1.671 & 2003 Apr 23, 2004 Aug 9 	& CT 4m  	& L4::      & 13.09 $\pm$ 0.89	& 15.9 $\pm$ 6.5					&                                              \\   
18451889+3853248   	& 20793 & LP 280- 16                & 12.214   	& 0.753 & 1.167 & 2003 Jul 9				& KP 4m  	& M8        & 11.16 $\pm$ 0.18	& 16.3 $\pm$ 1.3					&                                              \\   
19360187$-$5502322	& 20823 & SIPS J1936-5502           & 14.486  	& 0.858 & 1.440 & 2003 Apr 20, 2004 Aug 9	& CT 4m  	& L5:       & 13.55 $\pm$ 0.47	& 15.4 $\pm$ 3.3					&                                              \\   
20004841$-$7523070	& 20845 & DENIS-P J200048.3-752306  & 12.734	& 0.767	& 1.223	& 2003 Apr 23				& CT 4m		& (M9)		& \nodata			&	$\sim$18						& 	\\
20360316+1051295   	& 20870 & \nodata                   & 13.950  	& 0.932 & 1.503 & 2003 Jul 9				& KP 4m  	& L3        & 12.67 $\pm$ 0.20	& 18.0 $\pm$ 1.7					&                                              \\   
20450238$-$6332066	& 20875 & SIPS J2045-6332           & 12.619  	& 0.811 & 1.412 & 2003 Apr 20				& CT 4m  	& M9        & 11.47 $\pm$ 0.14	& 17.0 $\pm$ 1.1					&                                              \\   
21373742+0808463   	& 20909 & \nodata                   & 14.774  	& 1.168 & 1.755 & 2003 Jul 10				& KP 4m  	& L5:       & 13.55 $\pm$ 0.47	& 17.5 $\pm$ 3.8					&                                              \\   
21392676+0220226   	& 20912 & \nodata                   & 15.264  	& 1.099 & 1.682 & 2004 Sep 21				& GN     	& T0:       & 14.56 $\pm$ 0.28\tablenotemark{g}	& 13.8 $\pm$ 1.1	&    \\%M$_K$ from Tinney et al. 2003*.              \\   
21522609+0937575   	& 20925 & \nodata                   & 15.190   	& 1.110 & 1.847 & 2003 Jul 10				& KP 4m  	& L6 \& L6  &       \nodata     & 19.9 $\pm$ 4.6					&    14 \\%reid06binary-                             \\   
22521073$-$1730134	& 20976 & DENIS-P J225210.7-173013	& 14.313 	& 0.953 & 1.412 & 2004 Aug 9				& CT 4m  	& L6 \& T2  &       \nodata   	& 16.9 $\pm$ 3.7					&    18, 20 \\%Kendall04-. Reid062252*                    \\   
					& 		& \nodata 					& 		 	& 	  	& 	  	& 2005 Oct 9				& GS     	& 			&       	    	& 									&                      						\\   
22551861$-$5713056	& 20979 & \nodata                   & 14.083 	& 0.894 & 1.504 & 2004 Aug 9	 	 	 	& CT 4m   	& L6:\& L8 	&       \nodata    	& 12.6 $\pm$ 2.9 					&    9, 21 \\%Kendall07- Reid07binary*                 \\   
23464599+1129094   	& 21011 & LSPM J2346+1129           & 12.798 	& 0.696 & 1.193 & 2003 Jul 10	 	 	 	& KP 4m   	& M9        & 11.47 $\pm$ 0.14	& 18.5 $\pm$ 1.2 					&                                              \\   
\enddata

\tablenotetext{a}{The sexagesimal right ascension and declination suffix of the full 2MASS All-Sky Data Release designation 
(2MASS Jhhmmss[.]$\pm$ssddmmss[.]s) is listed for each object.
The coordinates are given for the J2000.0 equinox.}

\tablenotetext{b}{Uncertainties on spectral types are $\pm$ 0.5 subtypes except where noted by one or two colons, 
indicating an uncertainty of $\pm$1 and $\pm$2 types respectively. 
Spectra displaying low-gravity features are indicated with parantheses.}

\tablenotetext{c}{References listed pertain to spectral data, resolved binaries, and trigonometric parallaxes.} 

\tablenotetext{d}{Distance estimate based on trigonometric parallax.}
\tablenotetext{e}{Displays variable H$\alpha$ emission as discussed by Schmidt \etal, 2007.}

\tablenotetext{f}{M7: and M8: are estimated to be the component spectral types based on our measured
combined spectral type of M7.5 and $\Delta I \sim1$ found by \citet{Law06}.}

\tablenotetext{g}{$M_J$ estimated using 2MASS $(J-K_S)$ color and the spectral type/$M_K$ relation in \citet{Tinney03}.}

\tablerefs{
(1)~Phan-Bao \etal, 2001;
(2)~Phan-Bao \etal, 2006;
(3)~Wilson \etal, 2003;
(4)~Reid \& Gizis, 2005;
(5)~R\'eyle \etal, 2006;
(6)~Costa \etal, 2005;
(7)~Lodieu \etal, 2002;
(8)~Lodieu \etal, 2005;
(9)~Kendall \etal, 2007;
(10)~R\'eyle \etal, 2004;
(11)~Kirkpatrick \etal, 2008; 
(12)~Henry \etal, 2004;
(13)~Costa \etal, 2006;
(14)~Reid \etal, 2006b;
(15)~Liu, priv. comm..; 
(16)~Bartlettg \etal, 2007;
(17)~Schmidt \etal, 2007;
(18)~Kendall \etal, 2004;
(19)~Law \etal, 2006; 
(20)~Reid \etal, 2006a;
(21)~Reid \etal, 2008;
(22)~Cruz, Kirkpatrick \& Burgasser, in prep.}

\end{deluxetable}

\begin{deluxetable}{lllllllllllc}
\tablewidth{0pt}
\tablenum{4}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\rotate
\tablecaption{Ultracool dwarfs at distances exceeding 20 pc\label{tab:far}}

\tablehead{ 
\colhead{} & \colhead{} & \colhead{} &  \multicolumn{3}{c}{2MASS} & \colhead{} & \colhead{} &
\colhead{}& \colhead{} & \colhead{} & \colhead{} \\
\cline{4-6} \colhead{} & \colhead{ } & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Optical} & \\
\colhead{2MASS Designation\tablenotemark{a}} &  \colhead{2MUCD} & \colhead{Other Name} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Obs. Date (UT)} & \colhead{Telescope}
& \colhead{Spectral Type\tablenotemark{b}}& \colhead{$M_J$}& \colhead{$d$ (pc)}& \colhead{Other Refs.\tablenotemark{c}}
}
\startdata
00054844$-$2157196	&	20005	&	LEHPM 162		&	13.274	&	0.657	&	1.073	&	2003 Nov 10	&	CT 1.5m	&	M9:		&	11.47$\pm$0.28	&	23.0$\pm$3.0	&	1, 2, 3 \\%Reyle04, Lodieu05, Kendall07		\\	
00065794$-$6436542	&	20007	&	\nodata			&	13.385	&	0.721	&	1.216	&	2003 Nov 09	&	CT 1.5m	&	M9:		&	11.47$\pm$0.28	&	24.2$\pm$3.1	&			\\	
00085931+2911521	&	20009	&	\nodata			&	13.827	&	0.700	&	1.137	&	2003 Jul 09	&	KP 4m	&	M8.5	&	11.32$\pm$0.15	&	31.7$\pm$2.3	&			\\	
00165953$-$4056541	&	20013	&	\nodata			&	15.316	&	1.110	&	1.884	&	2005 Aug 12	&	GS		&	L3.5\tablenotemark{d}	&	12.88$\pm$0.21	&	30.7$\pm$3.1	&	4\\%Davy. lithium.		\\	
00184613$-$6356122	&	20016	&	\nodata			&	15.224	&	0.995	&	1.613	&	2005 Aug 19	&	GS		&	L2		&	12.31$\pm$0.17	&	38.3$\pm$3.1	&			\\	
00285545$-$1927165	&	20022	&	\nodata			&	14.191	&	0.860	&	1.346	&	2004 Aug 09	&	CT 4m	&	L0:		&	11.73$\pm$0.26	&	31.1$\pm$3.8	&			\\	
00315477+0649463	&	20024	&	LSPM J0031+0649	&	12.820	&	0.636	&	1.102	&	2003 Oct 12	&	KP 2.1m	&	M7		&	10.73$\pm$0.25	&	26.1$\pm$3.0	&			\\	
00320509+0219017	&	20025	&	\nodata			&	14.324	&	0.938	&	1.522	&	2003 Jul 09	&	KP 4m	&	L1.5	&	12.15$\pm$0.15	&	27.2$\pm$2.0	&	5\\%Wilson03		\\	
00325584$-$4405058	&	20026	&	\nodata			&	14.776	&	0.919	&	1.507	&	2006 Jan 15	&	CT 4m	&	(L0)	& \nodata			&   $\sim$41		&	\\%mine.		\\	6 - low gravity
00332386$-$1521309	&	20027	&	\nodata			&	15.286	&	1.078	&	1.876	&	2005 Oct 10	&	GS		&	L3pec	&	12.67$\pm$0.39	&	33.3$\pm$6.1	&	4\\%Davy		\\	
%00464429$-$3442073	&	20041	&	\nodata			&	13.646	&	0.670	&	1.075	&	2004 Aug 09	&	CT 4m	&	M8		&	11.16$\pm$0.18	&	31.5$\pm$2.6	&			\\	
\enddata

\tablecomments{Table~\ref{tab:far} is published in its entirety in the electronic edition. 
A portion is shown here for guidance regarding its form and content. Objects with multiple observations have multiple entires. }

\tablenotetext{a}{The sexagesimal right ascension and declination suffix of the full 2MASS All-Sky Data Release designation 
(2MASS Jhhmmss[.]$\pm$ddmmss[.]s) is listed for each object.
The coordinates are given for the J2000.0 equinox.}

%\tablenotetext{b}{Some objects have been identified in proper motion surveys and can be identified by their name: 
%LEHPM, \cite{LEHPM}; LSPM, \citet{LSPM_North};SSSPM, (NO CATALOG PAPER YET), \citet{Lodieu05}; SIPS, 
%\citet{Deacon05};LP, \citet{NLTT}.}

\tablenotetext{b}{Uncertainties on spectral types are $\pm$ 0.5 subtypes except where noted by one or two colons, 
indicating an uncertainty of $\pm$1 and $\pm$2 types respectively. 
Spectra displaying low-gravity features are indicated with parantheses.}

\tablenotetext{c}{References listed pertain to spectral data, resolved binaries, and trigonometric parallaxes.}

\tablenotetext{d}{~Sources with lithium absorption}

\tablenotetext{e}{Distance listed is trigonometric from \citep{Tinney95}. is very different
than our spectrophotometric distance of 30.9$\pm$2.2. Even unresolved binarity does not account
for large difference. needs more investigation.}

\tablenotetext{f}{~Sources with lithium and H $\alpha$ detections.}

\tablenotetext{g}{Near TW Hydrae Association, but spectrum does not display low-gravity features. We do not have a proper motion measurement.}

\tablenotetext{h}{Companion to LHS 2722, separation $\sim2000$ AU}

\tablenotetext{i}{In clump near LDN 391.}

\tablerefs{
(1)~R\'eyle \etal, 2004; 
(2)~Lodieu \etal, 2005;
(3)~Kendall \etal, 2007;
(4)~Kirkpatrick \etal, 2008;
(5)~Wilson \etal, 2003;
(6)~Kirkpatrick \etal, 2006;
(7)~Reid \etal, 2006b;
(8)~Bouy \etal, 2003;
(9)~Dobbie \etal, 2002;
(10)~Phan-Bao \etal, 2006;
(11)~Delfosse \etal, 1999;
(12)~Kendall ]etal, 2004;
(13)~Mart{\'{\i}}n \etal, 2004;
(14)~McLean \etal, 2003;
(15)~Burgasser \etal, 2006;
(16)~Scholz \etal, 2006.
(17)~Cruz, Kirkpatrick \& Burgasser, in prep.}

\end{deluxetable}

\begin{deluxetable}{lllllll}
\tablewidth{0pt}
\tablenum{5}
\tabletypesize{\small}
\tablecaption{Spectroscopically Confirmed Giants\label{tab:giants}}
\tablehead{\multicolumn{4}{c}{2MASS}  & \colhead{} & \colhead{} & \colhead{} \\
\cline{1-4} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Giant}\\
\colhead{Designation\tablenotemark{a}} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope} & \colhead{Spectral Class}  }
\startdata
00253141+8637440	&	9.989	&	0.841	&	1.306	&	2003 Oct 09	&	KP 2.1m	&	M pec		\\	%pec.	\\
00454220+4611578	&	9.570	&	0.835	&	1.266	&	2003 Oct 09	&	KP 2.1m	&	M8e 	\\%	Na and K in emission but no Halpha.	\\
02350658$-$5935521	&	9.798	&	0.722	&	1.156	&	2003 Nov 07	&	CT 1.5m	&	M7 			\\
02544898+1939372	&	13.823	&	0.856	&	1.343	&	2004 Feb 11	&	KP 4m	&	K5 		\\ %close to Pleiades	\\
05030162+6916324	&	9.271	&	0.806	&	1.221	&	2003 Mar 15	&	KP 2.1m	&	M5 			\\
05065349$-$0617123	&	11.160	&	1.245	&	2.026	&	2003 Mar 15	&	KP 2.1m	&	K4e 	\\	%emission.	\\
05293582$-$0629229	&	11.475	&	0.994	&	1.657	&	2003 Mar 15	&	KP 2.1m	&	K4e 	\\	%emission	\\
05302872$-$0928202	&	10.655	&	1.871	&	2.836	&	2003 Mar 15	&	KP 2.1m	&	M4e 	\\	%Jim says Mira. K emission.	\\
06083605+6407579	&	10.013	&	0.789	&	1.256	&	2003 Mar 14	&	KP 2.1m	&	M8 			\\
07103351-7704039	&	15.801	&	1.322	&	1.973	&	2005 Jan 08	&	GS		&	K4		\\
07262856$-$8058215	&	9.075	&	0.803	&	1.391	&	2003 Apr 23	&	CT 4m	&	$>$M9 	\\%	$>$109	\\
08110532+0401382	&	9.338	&	0.790	&	1.271	&	2003 Mar 14	&	KP 2.1m	&	M8 		\\
08423302+0621195	&	9.582	&	0.766	&	1.307	&	2003 Mar 14	&	KP 2.1m	&	M9 		\\
08444317$-$6851431	&	9.919	&	0.861	&	1.368	&	2003 Apr 20	&	CT 4m	&	M5 		\\
08532732$-$7003331	&	9.730	&	0.869	&	1.332	&	2003 Apr 23	&	CT 4m	&	M6 		\\
09024587$-$7017194	&	9.749	&	0.826	&	1.252	&	2003 Apr 23	&	CT 4m	&	M4 		\\
10372421$-$3503545	&	9.052	&	0.794	&	1.247	&	2003 May 14	&	CT 1.5m	&	M8 		\\
10552346+4910095	&	10.148	&	0.949	&	1.390	&	2003 Mar 13	&	KP 2.1m	&	M7 		\\
11165401$-$3738062	&	9.770	&	0.994	&	1.505	&	2003 May 14	&	CT 1.5m	&	M5 		\\
12352844$-$4020003	&	10.805	&	0.701	&	1.155	&	2003 May 14	&	CT 1.5m	&	M6 		\\
12562145$-$0811144	&	11.317	&	0.891	&	1.323	&	2003 Mar 13	&	KP 2.1m	&	M7 		\\
13155372$-$4559012	&	9.591	&	0.867	&	1.345	&	2003 May 14	&	CT 1.5m	&	M8 		\\
13205966$-$4615230	&	9.015	&	0.846	&	1.425	&	2003 May 17	&	CT 1.5m	&	M9 		\\
13430010$-$7947414	&	9.170	&	0.813	&	1.243	&	2003 May 17	&	CT 1.5m	&	M6 		\\
13464716$-$4636108	&	9.136	&	1.430	&	2.161	&	2003 May 14	&	CT 1.5m	&	M7 		\\
13483191$-$4244462	&	11.240	&	1.125	&	1.742	&	2003 Apr 23	&	CT 4m	&	M4 		\\
13514279$-$4527405	&	9.008	&	0.847	&	1.299	&	2003 May 14	&	CT 1.5m	&	M8 		\\
13573053$-$3553564	&	9.208	&	0.750	&	1.205	&	2003 May 14	&	CT 1.5m	&	M6 		\\
14325711$-$4054340	&	9.227	&	0.938	&	1.585	&	2003 May 14	&	CT 1.5m	&	M9 		\\
14483117+4458071	&	9.607	&	0.882	&	1.339	&	2003 Mar 14	&	KP 2.1m	&	M8 		\\
14555725$-$3858279	&	9.320	&	0.880	&	1.373	&	2003 May 14	&	CT 1.5m	&	M7 		\\
14580255$-$7850126	&	9.072	&	0.808	&	1.342	&	2003 May 16	&	CT 1.5m	&	M6 		\\
15063359$-$4021509	&	9.743	&	0.778	&	1.314	&	2003 May 14	&	CT 1.5m	&	M8 		\\
15095265$-$7555527	&	9.231	&	0.846	&	1.361	&	2003 May 14	&	CT 1.5m	&	M5 		\\
16541965$-$7002101	&	9.492	&	0.921	&	1.585	&	2003 May 14	&	CT 1.5m	&	M9 		\\
16594990$-$0543008	&	10.352	&	0.865	&	1.536	&	2003 Mar 14	&	KP 2.1m	&	M9 		\\
17005258$-$0228357	&	9.151	&	0.911	&	1.489	&	2003 Mar 14	&	KP 2.1m	&	M9 		\\
17091471$-$0705090	&	9.501	&	1.058	&	1.706	&	2003 Mar 14	&	KP 2.1m	&	M8 		\\
17170581$-$0804529	&	9.427	&	1.005	&	1.477	&	2003 Mar 14	&	KP 2.1m	&	M5 		\\
17211402$-$0650483	&	9.681	&	0.965	&	1.457	&	2003 Mar 14	&	KP 2.1m	&	M3 		\\
17240918$-$6705452	&	9.138	&	0.782	&	1.200	&	2003 May 14	&	CT 1.5m	&	M5 		\\
17254340$-$0600110	&	9.136	&	0.968	&	1.612	&	2003 Mar 14	&	KP 2.1m	&	M5 		\\
17254957$-$0529598	&	9.122	&	0.977	&	1.515	&	2003 Mar 14	&	KP 2.1m	&	M7 		\\
17274471$-$0652133	&	9.853	&	1.045	&	1.554	&	2003 Mar 14	&	KP 2.1m	&	M3 		\\
17304800$-$0026030	&	9.241	&	0.917	&	1.423	&	2003 Mar 14	&	KP 2.1m	&	M7 		\\
17324109$-$0441179	&	9.402	&	1.013	&	1.519	&	2003 Mar 14	&	KP 2.1m	&	M7 		\\
17482290+0439383	&	10.474	&	0.891	&	1.394	&	2003 Mar 14	&	KP 2.1m	&	M6 		\\
17531757+0702481	&	9.765	&	0.876	&	1.321	&	2003 Mar 14	&	KP 2.1m	&	M4 		\\
17575002+0648198	&	9.715	&	0.933	&	1.419	&	2003 Mar 14	&	KP 2.1m	&	M7 		\\
17585362$-$5749440	&	9.552	&	0.812	&	1.290	&	2003 May 14	&	CT 1.5m	&	M9 		\\
18024586$-$5721115	&	9.377	&	0.887	&	1.334	&	2003 May 14	&	CT 1.5m	&	M6 		\\
18115360+1531399	&	9.010	&	0.829	&	1.248	&	2003 Mar 14	&	KP 2.1m	&	M8 		\\
18193573+1839173	&	9.433	&	0.847	&	1.332	&	2003 Mar 14	&	KP 2.1m	&	M8 pec	\\%&	pec	\\
18253733$-$5100331	&	9.089	&	0.797	&	1.274	&	2003 May 14	&	CT 1.5m	&	M8 pec	\\%&	pec	\\
18290436$-$5104503	&	9.558	&	0.863	&	1.418	&	2003 May 14	&	CT 1.5m	&	M6 		\\
18342367$-$4427222	&	9.016	&	0.789	&	1.289	&	2003 May 14	&	CT 1.5m	&	M8 		\\
18390419$-$4803184	&	10.266	&	0.807	&	1.313	&	2003 May 14	&	CT 1.5m	&	M7 		\\
18432457$-$4619064	&	9.036	&	0.760	&	1.203	&	2003 May 14	&	CT 1.5m	&	M6 		\\
19094930$-$2626554	&	9.049	&	0.798	&	1.358	&	2003 May 14	&	CT 1.5m	&	M5 		\\
19184869$-$2231308	&	9.762	&	0.830	&	1.290	&	2003 May 14	&	CT 1.5m	&	M4 		\\
19204458$-$2034420	&	10.294	&	0.851	&	1.283	&	2003 May 14	&	CT 1.5m	&	M9 		\\
19215465$-$2904574	&	11.278	&	0.777	&	1.225	&	2003 Apr 22	&	CT 4m	&	M4 		\\
19263642+5852412	&	10.222	&	0.850	&	1.261	&	2003 Mar 13	&	KP 2.1m	&	M6 		\\
19374361$-$2415202	&	9.472	&	0.881	&	1.346	&	2003 May 14	&	CT 1.5m	&	M8 		\\
19401418$-$3439113	&	10.801	&	0.872	&	1.275	&	2003 May 14	&	CT 1.5m	&	M5 		\\
19433261$-$6107342	&	9.311	&	0.971	&	1.759	&	2003 May 14	&	CT 1.5m	&	M8 		\\
19522304$-$1229321	&	9.332	&	0.876	&	1.383	&	2003 May 16	&	CT 1.5m	&	M9 		\\
19540446$-$0951239	&	9.446	&	0.808	&	1.263	&	2003 May 16	&	CT 1.5m	&	M9 		\\
19551226$-$5628330	&	9.297	&	0.735	&	1.320	&	2003 May 16	&	CT 1.5m	&	M7 		\\
19552063$-$0303333	&	10.059	&	0.893	&	1.469	&	2003 May 16	&	CT 1.5m	&	M9 		\\
19552063$-$0303333	&	10.059	&	0.893	&	1.469	&	2003 May 16	&	CT 1.5m	&	M9 		\\
20035650+0106238	&	9.009	&	1.118	&	1.910	&	2003 May 14	&	CT 1.5m	&	M9 		\\
20153663+0629595	&	9.147	&	0.907	&	1.369	&	2003 May 14	&	CT 1.5m	&	M7 		\\
20155902+6346308	&	9.349	&	0.901	&	1.387	&	2003 Jul 11	&	KP 4m	&	M8 		\\
20272916$-$3048373	&	9.020	&	0.831	&	1.340	&	2003 May 16	&	CT 1.5m	&	M8 		\\
20284695+0259011	&	11.449	&	0.842	&	1.251	&	2003 Apr 21	&	CT 4m	&	M4 		\\
20394688$-$1553528	&	10.098	&	0.849	&	1.367	&	2003 May 17	&	CT 1.5m	&	M8 		\\
21015758+0033294	&	9.553	&	0.782	&	1.235	&	2003 May 14	&	CT 1.5m	&	M6 		\\
21092700$-$7139140	&	10.811	&	0.763	&	1.321	&	2003 May 16	&	CT 1.5m	&	M4 		\\
21262769+2153187	&	10.058	&	0.786	&	1.272	&	2003 Jul 10	&	KP 4m	&	M5 		\\
22323045$-$4653135	&	9.777	&	0.625	&	1.073	&	2003 May 14	&	CT 1.5m	&	M6 		\\
23040084$-$6355118	&	9.444	&	0.750	&	1.314	&	2003 May 16	&	CT 1.5m	&	M8 		\\
23570282+3959160	&	12.296	&	0.843	&	1.250	&	2003 Jul 09	&	KP 4m	&	M7 		\\
\enddata

\tablenotetext{a}{The sexagesimal right ascension and declination suffix of the full 2MASS All-Sky Data Release designation 
(2MASS Jhhmmss[.]$\pm$ssddmmss[.]s) is listed for each object.
The coordinates are given for the J2000.0 equinox.}

\end{deluxetable}

\begin{deluxetable}{llllll}
\tablewidth{0pt}
\tablenum{6}
\tablecaption{Spectroscopically Confirmed Carbon Stars\label{tab:carbon}}
\tablehead{\multicolumn{3}{c}{2MASS} & \colhead{} & \colhead{} \\
\cline{1-4}\\
\colhead{Designation\tablenotemark{a}} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Obs. Date (UT)} & \colhead{Telescope}}
\startdata
01405432$-$7208509	&	12.205	&	1.125	&	1.890	&	2003 Nov 09	&	CT 1.5m	\\
02000890+4137474	&	10.867	&	1.318	&	2.211	&	2003 Oct 09	&	KP 2.1m	\\
03463857+7547165	&	10.378	&	1.003	&	1.541	&	2003 Oct 09	&	KP 2.1m	\\
03595596+0919044	&	12.757	&	1.528	&	2.643	&	2003 Nov 07	&	CT 1.5m	\\
05283374$-$1651445	&	9.312	&	1.011	&	1.500	&	2003 Mar 15	&	KP 2.1m	\\
07342392+2719115	&	9.273	&	1.085	&	1.734	&	2003 Mar 13	&	KP 2.1m	\\
07522490+0433586	&	9.233	&	0.910	&	1.517	&	2003 Mar 13	&	KP 2.1m	\\
08491096$-$0721442	&	10.512	&	0.988	&	1.448	&	2003 Mar 14	&	KP 2.1m	\\
13530131+0047140	&	12.650	&	1.006	&	1.567	&	2003 Mar 14	&	KP 2.1m	\\
14023015$-$4556074	&	9.322	&	1.309	&	2.025	&	2003 May 16	&	CT 1.5m	\\
15224442$-$1237494	&	13.080	&	1.097	&	1.647	&	2003 Mar 13	&	KP 2.1m	\\
16213627$-$0853188	&	9.334	&	1.002	&	1.508	&	2003 Mar 14	&	KP 2.1m	\\
17540115+2627121	&	11.906	&	1.353	&	2.371	&	2003 Apr 21	&	CT 4m	\\
19332580+5221281	&	11.832	&	1.450	&	2.485	&	2003 Jul 09	&	KP 4m	\\
19351884+5439535	&	9.819	&	1.018	&	1.569	&	2003 Mar 13	&	KP 2.1m	\\
19393023+7541405	&	9.426	&	1.100	&	1.643	&	2003 Jul 11	&	KP 4m	\\
19514953$-$3125007	&	11.429	&	1.363	&	2.307	&	2003 Apr 20	&	CT 4m	\\
20005287$-$3451564	&	11.148	&	0.904	&	1.355	&	2003 May 16	&	CT 1.5m	\\
20481791+1026387	&	10.059	&	1.273	&	2.229	&	2003 May 14	&	CT 1.5m	\\
21271642$-$3051573	&	11.100	&	1.004	&	1.605	&	2003 Apr 20	&	CT 4m	\\
22435035$-$5701233	&	9.539	&	1.016	&	1.544	&	2003 May 14	&	CT 1.5m	\\
23083509+4035344	&	10.445	&	1.521	&	2.646	&	2003 Jul 10	&	KP 4m	\\

\enddata

\tablenotetext{a}{The sexagesimal right ascension and declination suffix of the full 2MASS All-Sky Data Release designation 
(2MASS Jhhmmss[.]$\pm$ssddmmss[.]s) is listed for each object.
The coordinates are given for the J2000.0 equinox.}

\end{deluxetable}

\begin{deluxetable}{llcccccccrcc}
\tabletypesize{\tiny}
\tablenum{7}
\rotate
\tablewidth{0pt}
\tablecaption{L Dwarf Spectral Standards}
\tablehead{
\colhead{2MASS Designation\tablenotemark{a}} & \colhead{Other Name} & \colhead{Spectral Type} & \colhead{2MASS J} & 
\colhead{$\mu$ ($\arcsec$ yr$^{-1}$)} & \colhead{PA ($\degr$)} &  
\colhead{CrH-a} & \colhead{Rb-b/TiO-b} & \colhead{Cs-a/VO-b} & \colhead{Color-d}  & \colhead{Multiple?} & \colhead{Refs.}
}
\startdata
\cutinhead{Secondary Standards}
2MASS J17312974+2721233   & U20744  LSPM J1731+2721      & L0 & 12.094 & 0.269$\pm$0.008   & 200$\pm$2      & 1.18 & 0.59 & 0.71 & 5.68    & N & 1--4\\
2MASS J06023045+3910592   & 50010   LSR J0602+3910       & L1 & 12.300 & 0.526$\pm$0.006   & 164.1$\pm$0.8  & 1.25 & 0.82 & 0.85 & 6.79    & ? & 2,5\\
2MASS J08472872-1532372 & 10764   \nodata              & L2 & 13.513 & 0.274$\pm$0.039   & 146$\pm$10     & 1.48 & 1.01 & 0.98 & 8.52    & N & 3,4,6\\
2MASS J15065441+1321060   & U11291  \nodata              & L3 & 13.365 & 1.093$\pm$0.019   & 271$\pm$1      & 1.75 & 1.18 & 1.13 & 7.80    & N & 3,7--9\\
2MASS J05002100+0330501   & u20197  \nodata              & L4 & 13.669 & 0.362$\pm$0.043   & 182$\pm$9      & 1.95 & 1.26 & 1.19 & \nodata & N & 1,3,4\\
%2MASS J06523073+4710348   & U10601  \nodata              & L5 & 13.511 & 0.135$\pm$0.045   & 336$\pm$13     & 2.10 & 1.70 & 1.49 & 14.73   & N & 3,4,6,\\
2MASS J15074769-1627386  & U11296 \nodata              & L5 & 12.830 & 0.9031$\pm$0.0005 & 190$\pm$0.1   & 2.00 & 1.46 & 1.39 & 13.19 & N & 4,9--11 \\
2MASS J02550357-4700509 & 10158   DENIS-P J0255$-$4700 & L8 & 13.246 & 1.149$\pm$0.002   & 119.5$\pm$0.2  & 1.29 & 2.20 & 1.69 & 36.62   & N & 3,9,12--14\\ 
\cutinhead{Primary Standards from Kirkpatrick et al, 1999}
2MASS J03454316+2540233  & 20165    \nodata             & L0 & 13.997 & 0.1020$\pm$0.0003 & 249.6$\pm$0.2  & 1.16 & 0.66 & 0.78 & 6.65    & N & 8,11,15\\ 
2MASS J14392836+1929149  & 20581    \nodata             & L1 & 12.759 & 1.2953$\pm$0.0002 & 288.3$\pm$0.1  & 1.37 & 0.81 & 0.86 & 7.33    & N & 9,11,15,16\\
2MASS J13054019-2541059& 11122   Kelu-1               & L2 & 13.414 &  0.285$\pm$0.001  & 272.2$\pm$0.2  & 1.54 & 1.05 & 1.03 & 6.70    & Y & 11,15,17,18\\ 
2MASS J11463449+2230527  & 11010     \nodata            & L3 & 14.165 & 0.0960$\pm$0.0005 & 19.5$\pm$0.3   & 1.64 & 1.16 & 1.12 & 7.21    & Y & 11,15,16,19,20\\
2MASS J11550087+2307058  & 50075     \nodata            & L4 & 15.848 & \nodata           &                & 1.91 & 1.32 & 1.26 & 9.71    & N & 15,16\\
2MASS J12281523-1547342& 11073  DENIS-P J1228.2$-$1547& L5 & 14.378 & 0.224$\pm$0.001   & 143.3$\pm$0.3  & 2.20 & 1.66 & 1.49 & 14.41   & Y & 11,15,19--21\\
2MASS J08503593+1057156  & 10770      \nodata           & L6 & 16.465 & 0.145$\pm$0.002   & 265.2$\pm$0.7  & 1.79 & 1.70 & 1.56 & 15.55   & Y & 11,15,16,22\\
2MASS J02052940-1159296& 10096  DENIS-P J0205.4$-$1159& L7 & 14.587 & 0.4378$\pm$0.0008 &  82.8$\pm$0.1  & 1.55 & 2.19 & 1.60 & 22.03   & Y & 11,15,19--21\\
2MASS J16322911+1904407  & 50006      \nodata           & L8 & 15.867 & 0.2981$\pm$0.0009 & 100.5$\pm$0.2  & 1.29 & 2.56 & 1.63 & 30.01   & N & 11,15,16,22\\
\enddata
\tablerefs{
(1)~This Paper; (2)~L\'epine \& Shara, 2005; (3)~Schmidt \etal, 2007; (4)~Reid \etal, 2006a; (5)~Salim \etal, 2003; (6)~Cruz \etal, 2003; (7)~Gizis \etal, 2000; (8)~Gizis \etal, 2003; (9)~Reid \etal, 2007; (10)~Reid \etal, 2000;  
(11)~Dahn \etal, 2002; (12)~\pedant \etal, 1999; (13)~Deacon \etal, 2005; 
(14)~Costa \etal, 2005;(15)~Kirkpatrick \etal, 1999; (16)~Reid \etal, 2001;
(17)~Ruiz \etal, 1997; (18)~liu \& Legget, 2005;(19)~Koerner \etal, 1999; 
(20)~\pedant \etal, 2006; (21)~Delfosse \etal, 1997; (22)~Vrba \etal, 2004.
}
%\tablecomments{}
\tablenotetext{a}{The sexagesimal right ascension and declination suffix of the full 2MASS All-Sky Data Release designation 
(2MASS Jhhmmss[.]$\pm$ssddmmss[.]s) is listed for each object.
The coordinates are given for the J2000.0 equinox; the units of right ascension are hours, minutes, and seconds; 
and units of declination are degrees, arcminutes, and arcseconds.}
\label{tab:newstds}
\end{deluxetable}

\begin{deluxetable}{rrclllc}
\tablecolumns{7}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{L dwarfs with lithium absorption}
 \tablehead{\colhead{2MASS J} & \colhead {2MUCD} & \colhead {Sp. Type} &
\colhead {E.W. (\AA)} & \colhead{d (pc.)} & \colhead{M$_J$} & \colhead {Notes} } 
\startdata
 \cutinhead{L dwarfs from this paper} 
00165953-4056541 & 20013 & L3.5 & 5.1 & 30.7 & 12.9 & Gemini\\
03231002-4631237 & 20157 & (L0) & 3.5 & 54 & 11.7 & Gemini \\ 
03552337+1133437 & 20171 & (L5) & 7.0 & 18.8 & 12.7 & KPNO/Gemini\\
05012406-0010452 & 20198 & (L4) & 9.0 & 29.0 & 12.7 & KPNO/Gemini \\
06322402-5010349 & 20248 & L3 & 7.6 & 29.5 & 12.7 & Gemini \\
09054654+5623117 & 20329 & L5 & 9.8 & 23.3 & 13.6 & Gemini \\
19223062+6610194 & 20812 & L1 & 3.7 & 32.7 & 12.0 & Gemini \\
23174712-4838501 & 20994 & L4 & 12.2 & 25.8 & 13.1 & Gemini \\
 \cutinhead{L dwarfs from Papers V \& IX} 
0025036+475919 & 13016 & L4: & 8.2 & 32 & 13.1 & Gemini, binary, R \\
0310140-275645 & 10170 & L5 & 10.4 & 28.3 & 13.6 & KPNO/Gemini, IX \\
0326422-210205 & 10184 & L4 & 11.9 & 40.1 & 13.1 & CTIO/Gemini, IX \\
0421072-630602 & 10268 & (L5) & 7.7 & 31.1 & 13.1 & Gemini, IX \\
0512063-294954 & 10372 & L4 & 7.5 & 30.5 & 13.1 & CTIO/Gemini, V \\
0652307+471034 & 10601 & L4.5 & 14.7 & 11.1 & 13.3 & KPNO/Gemini, IX \\
1615425+495321 & 11538 & (L4) & 12 & 53 & 13.1 & Gemini, IX \\
\enddata
\tablecomments{References: \\
V, Cruz \etal (2003), Paper V; IX, Cruz \etal (2006), Paper IX; R, Reid \etal (2006). }
\end{deluxetable}

\begin{deluxetable}{rcccrrrccl}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{9}
\tablewidth{0pt}
\tablecaption{L dwarf systems within 20 parsecs of the Sun}
\tablehead{\colhead {N} & \colhead{2MASS J} & \colhead {2MUCD} & \colhead{SpT} & 
\colhead{J} & \colhead{(J-H)} & \colhead{(H-K$_S$)} &
\colhead{d (pc.)} & \colhead{src.} & \colhead{Notes} } 
\startdata
1$^*$ & 00043484-4044058Ba & 20004A & L4.5 & 13.82 & 0.95 & 0.65 & 9.6 & trig & LHS 102Ba, 1, 2 \\
 & 00043484-4044058Bb & 20004B & L4.5 & 13.90 & 0.95 & 0.65 & 9.6 & trig & LHS 102Bb, 1, 2 \\
2$^*$  & 00361617+1821104 & 20029 & L3.5 & 12.47 & 0.88 & 0.53 & 8.76 & trig & 3,4 \\
3$^*$  & 00452143+1634446 & 20037 & (L2) & 13.06 & 1.00 & 0.69 & 14 & sp & 9, H$\alpha$ 14\AA \\
4$^*$  & 01075242+0041563 & 20052 & L8 & 15.82 & 1.31 & 0.80 & 15.6 & trig & 5, 6\\
5 & 01282664-5545343 & 20068 & L2 & 13.78 & 0.86 & 0.58 & 19.6 & sp & \\
6 & 0144353-071614 & 10088 & L5 & 14.19 & 1.19 & 0.72 & 13.4 & sp & 7,8\\
7$^*$  & 01550354+0950003 & 20083 & L5 & 14.83 & 1.06 & 0.63 & 17.95 & sp & 9 \\
8$^*$  & 02052940-1159296A & 10096A & L7 & 15.28 & 1.02 & 0.57 & 19.76 & trig & 10, 4 \\
  & 02052940-1159296Ba & 10096B & L8 & 15.4: & 1.0: & 0.6: & 19.76 & trig & 11 \\
   & 02052940-1159296Bb & 10096C & T0 & 16.0: & \nodata & \nodata & 19.76 & trig &  12 \\
9$^*$  & 02132880+4444453 & 10102 & L1.5 & 13.49 & 0.74 & 0.54 & 18.7 & sp & 7 \\
10$^*$ & 02284243+1639329 & 20116 & L0 & 13.17 & 0.84 & 0.50 & 19.4 & sp & 9 \\
11$^*$  & 02511490-0352459 & 10151 & L3 & 13.06 & 0.80 & 0.59 & 12.66 & trig & 7, 13 \\
12$^*$  & 02550357-4700509 & 10158 & L8 & 13.25 & 1.05 & 0.65 & 4.97 & trig & 14, 15 \\
13 & 02572581-3105523 & 20139 & L8 & 14.67 & 1.16 & 0.64 & 9.6 & sp & 16 \\ 
14$^*$  & 03140344+1603056 & 20156 & L0 & 12.53 & 0.70 & 0.58 & 14.4 & sp & 9 \\
15$^*$  & 03185403-3421292 & 10176 & L7 & 15.57 & 1.22 & 0.84 & 16.5 & sp & 16, H$\alpha$ 11\AA \\
16 & 03400942-6724051 & 10202 & L8: & 14.74 & 1.15 & 0.67 & 9.9 & sp & 17 \\ 
17$^*$  & 03552337+1133437 & 20171 & (L5) & 14.05 & 1.52 & 1.00 & 12.6 & sp & 9, Li \\
18$^*$  & 04234858-0414035A & 10276A & L6 & 14.9:  & 1.0: &  \nodata&  15.17 & trig & 6, 18 \\
   & 04234858-0414035B & 10276B & T2: & 15.5:  & 0.7: & \nodata &  15.17 & trig & 6, 19 \\
19$^*$  & 04390101-2353083 & 10312 & L6.5 & 14.41 & 1.00 & 0.59 & 10.8 & sp & 7 \\
20$^*$  & 04455387-3048204 & 10329 & L2 & 13.39 & 0.81 & 0.61 & 16.6 & sp & 7 \\
21$^*$  & 05002100+0330501 & 20197 & L4 & 13.67 & 0.98 & 0.62 & 13.0 & sp & 9 \\
22$^*$  & 05233822-1403022 & 10390 & L2.5 & 13.08 & 0.86 & 0.58 & 13.4 & sp & 7 \\
23$^*$ & 05395200-0059019 &  & L5 & 14.03 & 0.93 & 0.68 & 13.1 & trig & 6, 28 \\
24 & 06023045+3910592 &  & L1 & 12.30 & 0.85 & 0.59 & 11.5 & sp & 20 \\
25 & 06154934-0100415 &   & L2.5 & 13.75 & 0.77 & 0.44 & 17.9 & sp & 39 \\
26$^*$  & 06244595-4521548 & 20244 & L5: & 14.48 & 1.15 & 0.74 & 15.3 & sp & 9 \\
27 & 06521977-2534505 &  & L0 & 12.76 & 0.73 & 0.50 & 16.1 & sp & 39 \\
28$^*$  & 06523073+4710348 & 10601 & L5 & 13.51 & 1.13 & 0.69 & 10.0 & sp & 7, Li \\
29$^*$  & 07003664+3157266A & 10617A & L3.5 & 13.23 & 0.96 & 0.65 & 12.2 & trig & 21, 17 \\
   & 07003664+3157266B & 10617B & L6: & 14.40 & 0.95 & 0.60 & 12.2 & trig & 22 \\
30$^*$  & 07464256+2000321A & 10668A & L0.5 & 12.3: & 0.75: & 0.5: & 12.21 & trig & 3, 4 \\
 & 07464256+2000321B & 10668B & L2: & 12.75: & 0.8: & 0.5: & 12.21& trig & 23 \\
31 & 07511645-2530432 &  & L1.5 & 13.16 & 0.67 & 0.50 & 15.8 & 39 \\
32 & 08053184+4812330A & & L4.5: & 14.25 & 0.63 & 1.25 & 14.5 & sp & 5, 37, 40 \\
    &08053184+4812330B & & T5: & 15.75 & -0.26 & 0.61 & 14.5 & sp & unresolved, 40\\ 
33 & 08230313-4912012 &  & L1.5 & 13.55 & 0.91 & 0.57 & 18.9 & 39 \\
34$^*$  & 08251968+2115521 & 10721 & L7.5 & 13.79 & 1.31 & 0.76 & 10.66 & trig& 4, 24 \\  
35 & 08283419-1309198 &  & L2/L1 & 12.80 & 0.95 & 0.55 & 12.6/14.5 & sp & 25, 39 \\
36$^*$  & 08300825+4828482 & 20301 & L8 & 15.44 & 1.10 & 0.67 & 13.1 & trig & 6, 18 \\
37$^*$  & 08354256-0819237 & 10742 & L5 & 13.17 & 1.23 & 0.80 & 8.3 & sp & 7 \\
38$^*$  & 08472872-1532372 & 10764 & L2 & 13.51 & 0.89 & 0.56 & 17.5 & sp & 7 \\
39 & 08575849+5708514 & 20320 & L7 & 15.04 & 1.25 & 0.83 & 13.1 & sp & 5 \\
40$^*$  & 08592547-1949268 & 10789 & L7: & 15.53 & 1.09 & 0.68 & 16.3 & sp & 7 \\
41$^*$  & 09083803+5032088 & 10802 & L7 & 14.55 & 1.07 & 0.53 & 10.5 & sp & 7 \\
42$^*$  & 09111297+7401081 & 20333 & L0 & 12.92 & 0.72 & 0.45 & 17.3 & sp & 9 \\
43$^*$  & 09153413+0422045A & 20335A & L6: & 15.30 & 1.02 & 0.52 & 18.0 & sp & 9 \\
   & 09153413+0422045B & 20335B & L6: & 15.40 & 1.00 & 0.55 & 18.0 & sp & 22 \\
44$^*$  & 09211410-2104446 & 20336 & L1.5 & 12.78 & 0.62 & 0.46 & 11.48 & trig & 9, 13 \\
45 & 10101480-0406499 & 10880 & L7 & 15.51 & 1.12 & 0.76 & 16.2 & sp & 7 \\
46 & 10132597-7842551 &  & L3 & 13.84 & 1.11 & 0.70 & & sp & 16 \\
47$^*$ & 10224821+5825453 & 20373 & L1 & 13.50 & 0.86 & 0.48 & 19.9 & sp & 9, H$\alpha$ 20-150\AA \\
48$^*$  & 10430758+2225236 & 10926 & L8 & 15.97 & 1.24 & 0.74 & 17.2 & sp & 17 \\
49$^*$  & 10452400-0149576 & 10929 & L1 & 13.16 & 0.81 & 0.57 & 16.8 & p. & 17, 7 \\
50$^*$  & 10484281+0111580 & 20387 & L1 & 12.92 & 0.78 & 0.52 & 15.3 & sp & 17 \\
51$^*$  & 10511900+5613086 & 20388 & L2 & 13.24 & 0.82 & 0.52 & 15.4 & sp & 9 \\
52$^*$  & 10584787-1548172 & 10949 & L3 & 14.16 & 0.94 & 0.52 & 17.33 & trig & 10, 4, H$\alpha$ 2.4\AA \\
53$^*$  & 11040127+1959217 & 10954 & L4 & 14.38 & 0.90 & 0.53 & 18.8 & sp & 7 \\
54$^*$  & 11083081+6830169 & 10960 & L0.5 & 13.12 & 0.89 & 0.66 & 18.0 & sp & 26 \\
55 & 11263991-5003550 &  & L4.5: & 14.00 & 0.72 & 0.45 & 14.5 & sp & 37, 38, 39 \\
56$^*$  & 11553952-3727350 & 20431 & L2 & 12.81 & 0.77 & 0.58 & 12.6 & sp & 27 \\
57$^*$  & 12035812+0015500 & 20433 & L4 & 14.01 & 0.95 & 0.58 & 15.2 & sp & 28 \\
58$^*$  & 12130336-0432437 & 11044 & L5 & 14.68 & 1.04 & 0.63 & 16.7 & sp & 7 \\
59$^*$  & 12212770+0257198 & 20444 & L0 & 12.41 & 0.76 & 0.46 & 19.4 & sp & 9, H$\alpha$ 6.7\AA \\
60$^*$  & 13004255+1912354 & 11115 & L1 & 12.72 & 0.64 & 0.46 & 13.9 & sp & 27 \\
61$^*$  & 13054019-2541059A & 11122A & L2: &13.90 & 1.0 & 0.70 & 18.66 & trig & 29, Kelu 1 \\
 & 13054019-2541059B & 11122B & L2: & 14.5 & 1.0 & 0.7 & 18.66 & trig & 30, H$\alpha$ 1.6\AA \\
63$^*$  & 14213145+1827407 & 20562 & L0 & 13.23 & 0.80 & 0.49 & 20.0 & sp. & 9 \\
64$^*$  & 14252798-3650229 & 20568 & L3: & 13.75 & 1.17 & 0.78 & 16.4 & sp & 31 \\
65$^*$  & 14392836+1929149 & 20581 & L1 & 12.76 & 0.72 & 0.50 & 14.37 & trig & 24, 4 \\
66$^*$  & 14482563+1031590 & 20587 & L4: & 14.56 & 1.12 & 0.75 & 19.6 & sp & 9 \\
 & 14540797-6604476 & & L3.5 & 13.06 & 0.89 & 0.45 & 11.5 & 39 \\
67$^*$  & 15065441+1321060 & 11291 & L3 & 13.37 & 0.99 & 0.64 & 14.1 & sp & 26 \\
68$^*$  & 15074769-1627386 & 11296 & L5 & 12.83 & 0.94 & 0.58 & 7.30 & trig & 3, 4 \\
69$^*$  & 15150083+4847416 & 11314 & L6 & 14.11 & 1.01 & 0.60 & 10.2 & 7 \\
70 & 15200224-4422419A &  & L1.5 & 13.55 & 0.82 & 0.47 & 19.0 & sp & 33,34, 39 \\
  & 15200224-4422419B &  & L4.5 & 14.70 & 1.00 & 0.49 & 19.0 & sp & 33,34 \\
71 & 15232263+3014562 &  & L8 & 16.32 & 1.32 & 0.76 & 17.45 & trig & Gl 584C, 35 \\
72$^*$  & 15394189-0520428 & 20625 & L3.5 & 13.92 & 0.86 & 0.49 & 16.2 & sp & 31 \\
73$^*$  & 16322911+1904407 &  & L8 & 15.87 & 1.25 & 0.61 & 15.2 & trig & 24, 4 \\
74$^*$  & 16580380+7027015 & 11668 & L1 & 13.29 & 0.81 & 0.56 & 18.55 & trig & 26, 4 \\
75$^*$  & 17054834-0516462 & 20699 & L0.5 & 13.31 & 0.76 & 0.52 & 19.5 & sp & 31 \\
76$^*$  & 17210390+3344160 & 11694 & L3 & 13.63 & 0.68 & 0.46 & 15.2 & sp & 7 \\
77$^*$  & 17312974+2721233 & 20744 & L0 & 12.09 & 0.70 & 0.48 & 11.8 & sp & 9, H$\alpha$ 1.5\AA \\
78 & 17453466-1640538 & & L1.5 & 13.65 & 0.77 & 0.48 & 19.9 & sp & 39 \\
79 & 17502484-0016151 &  & L5.5 & 13.29 & 0.88 & 0.56 & 8.0 & sp & 33 \\
80$^*$  & 17534518-6559559 & 20760 & L4:: & 14.10 & 0.99 & 0.68 & 15.9 & sp & 34, 9 \\
81$^*$  & 18071593+5015316 & 11756 & L1.5 & 12.93 & 0.80 & 0.53 & 14.6 & sp & 7, H$\alpha$ 1.5\AA \\
82 & 18212815+1414010 & & L4.5 & 13.43 & 1.04& 0.75& 10 & sp & 16 \\
83$^*$ & 19360187-5502322 & 20823 & L5: & 14.49 & 0.86 & 0.58 & 15.4 & sp & 9 \\
84$^*$ & 20025073-0521524 & 11946 & L6 & 15.32 & 1.04 & 0.86 & 18.2 & sp & 17 \\
85 & 20360316+1051295 & 20870 & L3 & 13.95 & 0.93 & 0.57 & 18.0 & sp & 9 \\
86$^*$  & 20575409-0252302 & 12054 & L1.5 & 13.12 & 0.85 & 0.55 & 15.7 & sp & 7, H$\alpha$ 9.4\AA \\
87$^*$  & 21041491-1037369 & 12059 & L2.5 & 13.84 & 0.87 & 0.60 & 18.7 & sp & 7 \\
88 & 21373742+0808463 & 20909 & L5: & 14.77 & 1.17 & 0.58 & 17.5 & sp & 9 \\
89$^*$ & 21481633+4003594 &  & L6.5 & 14.15 & 1.37 & 1.02 & 9.6 & sp & 16 \\
90$^*$  & 21522609+0937575A & 20925A & L6: & 15.95 & 1.15 & 0.70 & 19.9 & sp & 9 \\
  & 21522609+0937575B & 20925B & L6: & 16.00 & 1.15 & 0.70 & 19.9 & sp & 9 \\
91$^*$  & 22244381-0158521 & 12128 & L4.5 & 14.07 & 1.26 & 0.79 & 11.49 & trig & 35, 4, H$\alpha$ 1.7\AA \\
92$^*$  & 22521073-1730134A & 20976A & L6 & 14.67 & 1.05 & \nodata & 14.3 & sp & 36 \\
  & 22521073-1730134B & 20976B & T2 & 15.65 & 0.45 & \nodata & 14.3 & sp & 36 \\
93$^*$  & 22551861-5713056A & 20979A & L6 & 14.3: & 1.15 & \nodata & 14.3 & sp & 33 \\
   & 22551861-5713056B& 20979B & T0: & 15.8: & 1.0 & \nodata & 14.3 & sp & 33 \\
94$^*$  & 23254530+4251488 & 13227 & L8 & 15.49 & 1.04 & 0.69 & 14.1 & sp & 17 \\
\enddata
\tablecomments{Sources from the 2MU2 sample have 2MUCD 5-digit numbers 1xxxx; sources from the 2MUA sample have 2MUCD numbers 2xxxx; \\
$^*$ indicates that the L dwarf has HST NICMOS observations (Reid \etal, 2007; 2008). \\
References: \\
1, EROS collaboration, 1999; 2, Golimowski et al, 2004; 3, Reid \etal, 2000; 4, Dahn \etal, 2002; 5, Hawley \etal, 2002; 6, Vrba \etal, 2004; 7, Cruz \etal, 2003; 8, Liebert \etal, 2003; 9, this paper ; 10, Delfosse et al, 1997; 11, Koerner \etal, 1999; 12, Bouy et al, 2005; 13, Bartlett et al, 2007; 14, \pedant \etal, 1999; 15, Costa et al, 2006;  16, Looper et al, subm.; 17, Cruz et al, 2006 18, Geballe et al, 2002; 19, Burgasser \etal, 2005; 20, Salim et al, 2003; 21, Tinney, Burgasser \& Kirkpatrick, 2003; 22, Reid et al, 2006; 23, Reid \etal, 2001; 24, Kirkpatrick et al, 1999;  25, Scholz \etal, 2002; 26, Gizis \etal, 2000; 27, Gizis, 2002; 28, Fan \etal, 2000; 29, Ruiz \etal, 1997; 30, Liu \& Leggett, 2005; 31, Kendall \etal, 2004; 32, Burgasser \etal, 2007; 33, Kendall \etal, 2007; 34, Deacon \& Hambly, 2007; 35, Kirkpatrick \etal, 2000; 36, Reid \etal, 2006; 37, Folkes \etal, 2007; 38, Burgasser \etal, 2008; 39, Phan-Bao \etal, 2008; 40, Burgasser, 2007b\\}
\end{deluxetable}
